QuEST and High Performance Simulation of Quantum Computers

We introduce QuEST, the Quantum Exact Simulation Toolkit, and compare it to ProjectQ, qHipster and a recent distributed implementation of Quantum++. QuEST is the first open source, OpenMP and MPI hybridised, GPU accelerated simulator of universal quantum circuits. Embodied as a C library, it is designed so that a user's code can be deployed seamlessly to any platform from a laptop to a supercomputer. QuEST is capable of simulating generic quantum circuits of general single-qubit gates and multi-qubit controlled gates, on pure and mixed states, represented as state-vectors and density matrices, and under the presence of decoherence. Using the ARCUS Phase-B and ARCHER supercomputers, we benchmark QuEST's simulation of random circuits of up to 38 qubits, distributed over up to 2048 compute nodes, each with up to 24 cores. We directly compare QuEST's performance to ProjectQ's on single machines, and discuss the differences in distribution strategies of QuEST, qHipster and Quantum++. QuEST shows excellent scaling, both strong and weak, on multicore and distributed architectures.

==> figures/MemoryDiagram.tikz <==
\begin{tikzpicture}[scale=.4]

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}

% colors
\def\goodmemclonecol{ao!60!white}
\def\badmemclonecol{blue!60!white}

\def\goodmemcol{green!40!white}
\def\badmemcol{blue!40!white}
\def\overheadcol{red!40!white}
\def\emptycol{white}

\def\goodmembackcol{green!20!white}
\def\badmembackcol{blue!20!white}
\def\overheadbackcol{red!20!white}
\def\emptybackcol{white}

% patterns
\def\goodmem{\draw[fill=\goodmemcol]}
\def\badmem{\draw[fill=\badmemcol]}
\def\overhead{\draw[fill=\overheadcol]}
\def\empty{\draw[fill=\emptycol]}

\def\goodmemback{\draw[fill=\goodmembackcol]}
\def\badmemback{\draw[fill=\badmembackcol]}
\def\overheadback{\draw[fill=\overheadbackcol]}
\def\emptyback{\draw[fill=\emptybackcol]}

\def\goodmemclone{\draw[pattern color=\goodmemclonecol, pattern=north east lines]}
\def\badmemclone{\draw[pattern color=\badmemclonecol, pattern=north east lines]}

% spacing
\def\width{2}
\def\height{4}
\def\overheight{.3}
\def\dispr{.5}
\def\dispu{.6}
\def\dispgap{1.5}
\def\leggap{.25}
\def\legd{1}
\def\legsep{.25}
\def\textvgap{.75}
\def\texthgap{2*\width/4}
\def\legtexthgap{\legd/4}
\def\legtextvgap{\legd/2}

% thickness
\def\frontthick{.6pt};
\def\backthick{.4pt};


% ==== SINGLE NODE 


% behind
\def\x{\dispr}; 
\def\y{\dispu};
\empty (\x,\y) rectangle (\x+\width,\y+\height);
\draw[line width=\backthick] (\x,\y) rectangle (\x+\width,\y+\height);


% in front
\def\x{0}; 
\def\y{0};
\badmem (\x,\y) rectangle  (\x+\width,\y+\height/2);
\overhead  (\x,\y+\height/2) rectangle (\x+\width,\y+\height/2+\overheight);
\empty  (\x,\y+\height/2+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\frontthick] (\x,\y) rectangle (\x+\width,\y+\height);


% ====2x MEMORY


% behind
\def\x{\width + \dispgap + \dispr}; 
\def\y{\dispu};
\badmemback (\x,\y) rectangle  (\x+\width,\y+\height/4);
\badmemback (\x,\y+\height/4) rectangle  (\x+\width,\y+\height/2);
\overheadback  (\x,\y+\height/2) rectangle (\x+\width,\y+\height/2+\overheight);
\emptyback  (\x,\y+\height/2+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\backthick] (\x,\y) rectangle (\x+\width,\y+\height);

% in front
\def\x{\width + \dispgap}; 
\def\y{0};
\badmem (\x,\y) rectangle  (\x+\width,\y+\height/4);
\badmem (\x,\y+\height/4) rectangle  (\x+\width,\y+\height/2);
\badmemclone (\x,\y+\height/4) rectangle  (\x+\width,\y+\height/2);
\overhead  (\x,\y+\height/2) rectangle (\x+\width,\y+\height/2+\overheight);
\empty  (\x,\y+\height/2+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\frontthick] (\x,\y) rectangle (\x+\width,\y+\height);

\node[draw=none] at (\x+\texthgap,\y+\height+\dispu+\textvgap) {$\times2$};


% ====1.5x MEMORY


% behind
\def\x{2*\width + 2*\dispgap + \dispr}; 
\def\y{\dispu};
\goodmemback (\x,\y) rectangle  (\x+\width,\y+\height/2);
\goodmemback (\x,\y+\height/2) rectangle  (\x+\width,\y+3*\height/4);
\overheadback  (\x,\y+3*\height/4) rectangle (\x+\width,\y+3*\height/4+\overheight);
\emptyback  (\x,\y+3*\height/4+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\backthick] (\x,\y) rectangle (\x+\width,\y+\height);

% in front
\def\x{2*\width + 2*\dispgap}; 
\def\y{0};
\goodmem (\x,\y) rectangle  (\x+\width,\y+\height/2);
\goodmem (\x,\y+\height/2) rectangle  (\x+\width,\y+3*\height/4);
\goodmemclone (\x,\y+\height/2) rectangle  (\x+\width,\y+3*\height/4);
\overhead  (\x,\y+3*\height/4) rectangle (\x+\width,\y+3*\height/4+\overheight);
\empty  (\x,\y+3*\height/4+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\frontthick] (\x,\y) rectangle (\x+\width,\y+\height);

\node[draw=none] at (\x+\texthgap,\y+\height+\dispu+\textvgap) {$\times1.5$};


% ====1.25x MEMORY


% behind
\def\x{3*\width + 3*\dispgap + \dispr}; 
\def\y{\dispu};
\goodmemback (\x,\y) rectangle  (\x+\width,\y+\height/2);
\goodmemback (\x,\y+\height/2) rectangle  (\x+\width,\y+\height/2+\height/8);
\overheadback  (\x,\y+\height/2+\height/8) rectangle (\x+\width,\y+\height/2+\height/8+\overheight);
\emptyback  (\x,\y+\height/2+\height/8+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\backthick] (\x,\y) rectangle (\x+\width,\y+\height);

% in front
\def\x{3*\width + 3*\dispgap}; 
\def\y{0};
\goodmem (\x,\y) rectangle  (\x+\width,\y+\height/2);
\goodmem (\x,\y+\height/2) rectangle  (\x+\width,\y+\height/2+\height/8);
\goodmemclone (\x,\y+\height/2) rectangle  (\x+\width,\y+\height/2+\height/8);
\overhead  (\x,\y+\height/2+\height/8) rectangle (\x+\width,\y+\height/2+\height/8+\overheight);
\empty  (\x,\y+\height/2+\height/8+\overheight) rectangle (\x+\width,\y+\height);
\draw[line width=\frontthick] (\x,\y) rectangle (\x+\width,\y+\height);

\node[draw=none] at (\x+\texthgap,\y+\height+\dispu+\textvgap) {$\times 1.25$};


% ====LEGEND


\def\x{4*\width + 4*\dispgap + \leggap}; 

\def\y{0}; 
\goodmem (\x,\y) rectangle (\x+\legd,\y+\legd);
\node[draw=none,anchor=west] at (\x+\legd+\legtexthgap,\y+\legtextvgap) {32 qubits};

\def\y{\legsep + \legd};
\badmem (\x,\y) rectangle (\x+\legd,\y+\legd);
\node[draw=none,anchor=west] at (\x+\legd+ \legtexthgap,\y+\legtextvgap) {31 qubits};

\def\y{2* \legsep + 2*\legd};
\badmem (\x,\y) -- (\x + \legd, \y) -- (\x + \legd, \y+\legd) -- cycle;
\badmemclone (\x,\y) -- (\x + \legd, \y) -- (\x + \legd, \y+\legd) -- cycle;
\goodmem (\x,\y) -- (\x, \y+ \legd) -- (\x + \legd, \y+\legd) -- cycle;
\goodmemclone (\x,\y) -- (\x, \y+ \legd) -- (\x + \legd, \y+\legd) -- cycle;
\node[draw=none,anchor=west] at (\x+\legd+ \legtexthgap,\y+\legtextvgap) {cloned};

\def\y{3*\legsep + 3*\legd};
\overhead(\x,\y) rectangle (\x+\legd,\y+\legd);
\node[draw=none,anchor=west] at (\x+\legd+ \legtexthgap,\y+\legtextvgap) {overhead};

\def\y{4*\legsep + 4*\legd};
\empty (\x,4* \legsep + 4*\legd) rectangle(\x + \legd, 4*\legsep +5* \legd);
\node[draw=none,anchor=west] at (\x+\legd+ \legtexthgap,\y+\legtextvgap) {free};



\end{tikzpicture}

==> figures/RandomCircuitExample.tikz <==
\begin{tikzpicture}[scale=0.68, transform shape]

\tikzstyle{basicshadow}=[blur shadow={shadow blur steps=8, shadow xshift=0.7pt, shadow yshift=-0.7pt, shadow scale=1.02}]\tikzstyle{basic}=[draw,fill=white,basicshadow]
\tikzstyle{operator}=[basic,minimum size=1.5em]
\tikzstyle{phase}=[fill=black,shape=circle,minimum size=0.1cm,inner sep=0pt,outer sep=0pt,draw=black]
\tikzstyle{none}=[inner sep=0pt,outer sep=-.5pt,minimum height=0.5cm+1pt]
\tikzstyle{measure}=[operator,inner sep=0pt,minimum height=0.5cm, minimum width=0.75cm]
\tikzstyle{xstyle}=[circle,basic,minimum height=0.35cm,minimum width=0.35cm,inner sep=0pt,very thin]
\tikzset{
shadowed/.style={preaction={transform canvas={shift={(0.5pt,-0.5pt)}}, draw=gray, opacity=0.4}},
}
\tikzstyle{swapstyle}=[inner sep=-1pt, outer sep=-1pt, minimum width=0pt]
\tikzstyle{edgestyle}=[very thin]

\node[none] (line0_gate0) at (0.1,-0) {$\Ket{0}$};
\node[none] (line0_gate1) at (0.5,-0) {};
\node[none,minimum height=0.5cm,outer sep=0] (line0_gate2) at (0.75,-0) {};
\node[none] (line0_gate3) at (1.0,-0) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line0_gate1) rectangle ([yshift=-0.25cm]line0_gate3) node[pos=.5] {H};
\draw (line0_gate0) edge[edgestyle] (line0_gate1);
\node[none] (line1_gate0) at (0.1,-1) {$\Ket{0}$};
\node[none] (line1_gate1) at (0.5,-1) {};
\node[none,minimum height=0.5cm,outer sep=0] (line1_gate2) at (0.75,-1) {};
\node[none] (line1_gate3) at (1.0,-1) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line1_gate1) rectangle ([yshift=-0.25cm]line1_gate3) node[pos=.5] {H};
\draw (line1_gate0) edge[edgestyle] (line1_gate1);
\node[phase] (line1_gate4) at (1.5,-1) {};
\node[phase] (line0_gate4) at (1.5,-0) {};
\draw (line0_gate4) edge[edgestyle] (line1_gate4);
\draw (line1_gate3) edge[edgestyle] (line1_gate4);
\draw (line0_gate3) edge[edgestyle] (line0_gate4);
\node[none] (line0_gate5) at (2.4000000000000004,-0) {};
\node[none,minimum height=0.5cm,outer sep=0] (line0_gate6) at (2.6500000000000004,-0) {};
\node[none] (line0_gate7) at (2.9000000000000004,-0) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line0_gate5) rectangle ([yshift=-0.25cm]line0_gate7) node[pos=.5] {T};
\draw (line0_gate4) edge[edgestyle] (line0_gate5);
\node[none] (line2_gate0) at (0.1,-2) {$\Ket{0}$};
\node[none] (line2_gate1) at (0.5,-2) {};
\node[none,minimum height=0.5cm,outer sep=0] (line2_gate2) at (0.75,-2) {};
\node[none] (line2_gate3) at (1.0,-2) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line2_gate1) rectangle ([yshift=-0.25cm]line2_gate3) node[pos=.5] {H};
\draw (line2_gate0) edge[edgestyle] (line2_gate1);
\node[phase] (line2_gate4) at (2.4000000000000004,-2) {};
\node[phase] (line1_gate5) at (2.4000000000000004,-1) {};
\draw (line1_gate5) edge[edgestyle] (line2_gate4);
\draw (line2_gate3) edge[edgestyle] (line2_gate4);
\draw (line1_gate4) edge[edgestyle] (line1_gate5);
\node[none] (line1_gate6) at (3.3000000000000007,-1) {};
\node[none,minimum height=0.5cm,outer sep=0] (line1_gate7) at (3.5500000000000007,-1) {};
\node[none] (line1_gate8) at (3.8000000000000007,-1) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line1_gate6) rectangle ([yshift=-0.25cm]line1_gate8) node[pos=.5] {T};
\draw (line1_gate5) edge[edgestyle] (line1_gate6);
\node[phase] (line1_gate9) at (4.200000000000001,-1) {};
\node[phase] (line0_gate8) at (4.200000000000001,-0) {};
\draw (line0_gate8) edge[edgestyle] (line1_gate9);
\draw (line1_gate8) edge[edgestyle] (line1_gate9);
\draw (line0_gate7) edge[edgestyle] (line0_gate8);
\node[none] (line0_gate9) at (5.100000000000001,-0) {};
\node[none,minimum height=0.8cm,outer sep=0] (line0_gate10) at (5.600000000000001,-0) {};
\node[none] (line0_gate11) at (6.100000000000001,-0) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line0_gate9) rectangle ([yshift=-0.4cm]line0_gate11) node[pos=.5] {$Y^{1/2}$};
\draw (line0_gate8) edge[edgestyle] (line0_gate9);
\node[none] (line3_gate0) at (0.1,-3) {$\Ket{0}$};
\node[none] (line3_gate1) at (0.5,-3) {};
\node[none,minimum height=0.5cm,outer sep=0] (line3_gate2) at (0.75,-3) {};
\node[none] (line3_gate3) at (1.0,-3) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line3_gate1) rectangle ([yshift=-0.25cm]line3_gate3) node[pos=.5] {H};
\draw (line3_gate0) edge[edgestyle] (line3_gate1);
\node[none] (line4_gate0) at (0.1,-4) {$\Ket{0}$};
\node[none] (line4_gate1) at (0.5,-4) {};
\node[none,minimum height=0.5cm,outer sep=0] (line4_gate2) at (0.75,-4) {};
\node[none] (line4_gate3) at (1.0,-4) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line4_gate1) rectangle ([yshift=-0.25cm]line4_gate3) node[pos=.5] {H};
\draw (line4_gate0) edge[edgestyle] (line4_gate1);
\node[phase] (line4_gate4) at (1.5,-4) {};
\node[phase] (line3_gate4) at (1.5,-3) {};
\draw (line3_gate4) edge[edgestyle] (line4_gate4);
\draw (line4_gate3) edge[edgestyle] (line4_gate4);
\draw (line3_gate3) edge[edgestyle] (line3_gate4);
\node[none] (line3_gate5) at (2.4000000000000004,-3) {};
\node[none,minimum height=0.5cm,outer sep=0] (line3_gate6) at (2.6500000000000004,-3) {};
\node[none] (line3_gate7) at (2.9000000000000004,-3) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line3_gate5) rectangle ([yshift=-0.25cm]line3_gate7) node[pos=.5] {T};
\draw (line3_gate4) edge[edgestyle] (line3_gate5);
\node[phase] (line3_gate8) at (3.3000000000000007,-3) {};
\node[phase] (line2_gate5) at (3.3000000000000007,-2) {};
\draw (line2_gate5) edge[edgestyle] (line3_gate8);
\draw (line3_gate7) edge[edgestyle] (line3_gate8);
\draw (line2_gate4) edge[edgestyle] (line2_gate5);
\node[none] (line2_gate6) at (4.200000000000001,-2) {};
\node[none,minimum height=0.5cm,outer sep=0] (line2_gate7) at (4.450000000000001,-2) {};
\node[none] (line2_gate8) at (4.700000000000001,-2) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line2_gate6) rectangle ([yshift=-0.25cm]line2_gate8) node[pos=.5] {T};
\draw (line2_gate5) edge[edgestyle] (line2_gate6);
\node[phase] (line2_gate9) at (5.100000000000001,-2) {};
\node[phase] (line1_gate10) at (5.100000000000001,-1) {};
\draw (line1_gate10) edge[edgestyle] (line2_gate9);
\draw (line2_gate8) edge[edgestyle] (line2_gate9);
\draw (line1_gate9) edge[edgestyle] (line1_gate10);
\node[none] (line1_gate11) at (6.000000000000002,-1) {};
\node[none,minimum height=0.8cm,outer sep=0] (line1_gate12) at (6.500000000000002,-1) {};
\node[none] (line1_gate13) at (7.000000000000002,-1) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line1_gate11) rectangle ([yshift=-0.4cm]line1_gate13) node[pos=.5] {$X^{1/2}$};
\draw (line1_gate10) edge[edgestyle] (line1_gate11);
\node[phase] (line1_gate14) at (7.500000000000002,-1) {};
\node[phase] (line0_gate12) at (7.500000000000002,-0) {};
\draw (line0_gate12) edge[edgestyle] (line1_gate14);
\draw (line1_gate13) edge[edgestyle] (line1_gate14);
\draw (line0_gate11) edge[edgestyle] (line0_gate12);
\node[none] (line0_gate13) at (8.400000000000002,-0) {};
\node[none,minimum height=0.5cm,outer sep=0] (line0_gate14) at (8.650000000000002,-0) {};
\node[none] (line0_gate15) at (8.900000000000002,-0) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line0_gate13) rectangle ([yshift=-0.25cm]line0_gate15) node[pos=.5] {T};
\draw (line0_gate12) edge[edgestyle] (line0_gate13);
\node[none] (line4_gate5) at (2.4000000000000004,-4) {};
\node[none,minimum height=0.5cm,outer sep=0] (line4_gate6) at (2.6500000000000004,-4) {};
\node[none] (line4_gate7) at (2.9000000000000004,-4) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line4_gate5) rectangle ([yshift=-0.25cm]line4_gate7) node[pos=.5] {T};
\draw (line4_gate4) edge[edgestyle] (line4_gate5);
\node[phase] (line4_gate8) at (4.200000000000001,-4) {};
\node[phase] (line3_gate9) at (4.200000000000001,-3) {};
\draw (line3_gate9) edge[edgestyle] (line4_gate8);
\draw (line4_gate7) edge[edgestyle] (line4_gate8);
\draw (line3_gate8) edge[edgestyle] (line3_gate9);
\node[none] (line3_gate10) at (5.100000000000001,-3) {};
\node[none,minimum height=0.8cm,outer sep=0] (line3_gate11) at (5.600000000000001,-3) {};
\node[none] (line3_gate12) at (6.100000000000001,-3) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line3_gate10) rectangle ([yshift=-0.4cm]line3_gate12) node[pos=.5] {$X^{1/2}$};
\draw (line3_gate9) edge[edgestyle] (line3_gate10);
\node[phase] (line3_gate13) at (6.600000000000001,-3) {};
\node[phase] (line2_gate10) at (6.600000000000001,-2) {};
\draw (line2_gate10) edge[edgestyle] (line3_gate13);
\draw (line3_gate12) edge[edgestyle] (line3_gate13);
\draw (line2_gate9) edge[edgestyle] (line2_gate10);
\node[none] (line2_gate11) at (7.500000000000002,-2) {};
\node[none,minimum height=0.8cm,outer sep=0] (line2_gate12) at (8.000000000000002,-2) {};
\node[none] (line2_gate13) at (8.500000000000002,-2) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line2_gate11) rectangle ([yshift=-0.4cm]line2_gate13) node[pos=.5] {$X^{1/2}$};
\draw (line2_gate10) edge[edgestyle] (line2_gate11);
\node[phase] (line2_gate14) at (9.0,-2) {};
\node[phase] (line1_gate15) at (9.0,-1) {};
\draw (line1_gate15) edge[edgestyle] (line2_gate14);
\draw (line2_gate13) edge[edgestyle] (line2_gate14);
\draw (line1_gate14) edge[edgestyle] (line1_gate15);
\node[none] (line1_gate16) at (9.899999999999999,-1) {};
\node[none,minimum height=0.5cm,outer sep=0] (line1_gate17) at (10.149999999999999,-1) {};
\node[none] (line1_gate18) at (10.399999999999999,-1) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line1_gate16) rectangle ([yshift=-0.25cm]line1_gate18) node[pos=.5] {T};
\draw (line1_gate15) edge[edgestyle] (line1_gate16);
\node[phase] (line1_gate19) at (10.799999999999997,-1) {};
\node[phase] (line0_gate16) at (10.799999999999997,-0) {};
\draw (line0_gate16) edge[edgestyle] (line1_gate19);
\draw (line1_gate18) edge[edgestyle] (line1_gate19);
\draw (line0_gate15) edge[edgestyle] (line0_gate16);
\node[none] (line4_gate9) at (5.100000000000001,-4) {};
\node[none,minimum height=0.8cm,outer sep=0] (line4_gate10) at (5.600000000000001,-4) {};
\node[none] (line4_gate11) at (6.100000000000001,-4) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line4_gate9) rectangle ([yshift=-0.4cm]line4_gate11) node[pos=.5] {$Y^{1/2}$};
\draw (line4_gate8) edge[edgestyle] (line4_gate9);
\node[phase] (line4_gate12) at (7.500000000000002,-4) {};
\node[phase] (line3_gate14) at (7.500000000000002,-3) {};
\draw (line3_gate14) edge[edgestyle] (line4_gate12);
\draw (line4_gate11) edge[edgestyle] (line4_gate12);
\draw (line3_gate13) edge[edgestyle] (line3_gate14);
\node[none] (line3_gate15) at (8.400000000000002,-3) {};
\node[none,minimum height=0.5cm,outer sep=0] (line3_gate16) at (8.650000000000002,-3) {};
\node[none] (line3_gate17) at (8.900000000000002,-3) {};
\draw[operator,edgestyle,outer sep=0.5cm] ([yshift=0.25cm]line3_gate15) rectangle ([yshift=-0.25cm]line3_gate17) node[pos=.5] {T};
\draw (line3_gate14) edge[edgestyle] (line3_gate15);
\node[phase] (line3_gate18) at (9.899999999999999,-3) {};
\node[phase] (line2_gate15) at (9.899999999999999,-2) {};
\draw (line2_gate15) edge[edgestyle] (line3_gate18);
\draw (line3_gate17) edge[edgestyle] (line3_gate18);
\draw (line2_gate14) edge[edgestyle] (line2_gate15);
\node[none] (line2_gate16) at (10.799999999999997,-2) {};
\node[none,minimum height=0.8cm,outer sep=0] (line2_gate17) at (11.299999999999997,-2) {};
\node[none] (line2_gate18) at (11.799999999999997,-2) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line2_gate16) rectangle ([yshift=-0.4cm]line2_gate18) node[pos=.5] {$Y^{1/2}$};
\draw (line2_gate15) edge[edgestyle] (line2_gate16);
\node[none] (line4_gate13) at (8.400000000000002,-4) {};
\node[none,minimum height=0.8cm,outer sep=0] (line4_gate14) at (8.900000000000002,-4) {};
\node[none] (line4_gate15) at (9.400000000000002,-4) {};
\draw[operator,edgestyle,outer sep=1.0cm] ([yshift=0.4cm]line4_gate13) rectangle ([yshift=-0.4cm]line4_gate15) node[pos=.5] {$X^{1/2}$};
\draw (line4_gate12) edge[edgestyle] (line4_gate13);
\node[phase] (line4_gate16) at (10.799999999999997,-4) {};
\node[phase] (line3_gate19) at (10.799999999999997,-3) {};
\draw (line3_gate19) edge[edgestyle] (line4_gate16);
\draw (line4_gate15) edge[edgestyle] (line4_gate16);
\draw (line3_gate18) edge[edgestyle] (line3_gate19);
\node[measure,edgestyle] (line0_gate17) at (12.299999999999997,-0) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.07500000000000001cm]line0_gate17.west) to [out=60,in=180] ([yshift=0.035cm]line0_gate17.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.07500000000000001cm]line0_gate17.east);
\draw[edgestyle] ([yshift=-0.18cm]line0_gate17.center) to ([yshift=-0.07500000000000001cm,xshift=-0.18cm]line0_gate17.north east);
\node[measure,edgestyle] (line1_gate20) at (12.299999999999997,-1) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.07500000000000001cm]line1_gate20.west) to [out=60,in=180] ([yshift=0.035cm]line1_gate20.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.07500000000000001cm]line1_gate20.east);
\draw[edgestyle] ([yshift=-0.18cm]line1_gate20.center) to ([yshift=-0.07500000000000001cm,xshift=-0.18cm]line1_gate20.north east);
\node[measure,edgestyle] (line2_gate19) at (12.299999999999997,-2) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.07500000000000001cm]line2_gate19.west) to [out=60,in=180] ([yshift=0.035cm]line2_gate19.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.07500000000000001cm]line2_gate19.east);
\draw[edgestyle] ([yshift=-0.18cm]line2_gate19.center) to ([yshift=-0.07500000000000001cm,xshift=-0.18cm]line2_gate19.north east);
\node[measure,edgestyle] (line3_gate20) at (12.299999999999997,-3) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.07500000000000001cm]line3_gate20.west) to [out=60,in=180] ([yshift=0.035cm]line3_gate20.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.07500000000000001cm]line3_gate20.east);
\draw[edgestyle] ([yshift=-0.18cm]line3_gate20.center) to ([yshift=-0.07500000000000001cm,xshift=-0.18cm]line3_gate20.north east);
\node[measure,edgestyle] (line4_gate17) at (12.299999999999997,-4) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.07500000000000001cm]line4_gate17.west) to [out=60,in=180] ([yshift=0.035cm]line4_gate17.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.07500000000000001cm]line4_gate17.east);
\draw[edgestyle] ([yshift=-0.18cm]line4_gate17.center) to ([yshift=-0.07500000000000001cm,xshift=-0.18cm]line4_gate17.north east);
\draw (line0_gate16) edge[edgestyle] (line0_gate17);
\draw (line1_gate19) edge[edgestyle] (line1_gate20);
\draw (line2_gate18) edge[edgestyle] (line2_gate19);
\draw (line3_gate19) edge[edgestyle] (line3_gate20);
\draw (line4_gate16) edge[edgestyle] (line4_gate17);

\end{tikzpicture}
